From Real World to Logic and Back: Learning Generalizable Relational Concepts For Long Horizon Robot Planning

Robots still lag behind humans in their ability to generalize from limited experience, particularly when transferring learned behaviors to long-horizon tasks in unseen environments. We present the first method that enables robots to autonomously invent symbolic, relational concepts directly from a small number of raw, unsegmented, and unannotated demonstrations. From these, the robot learns logic-based world models that support zero-shot generalization to tasks of far greater complexity than those in training. Our framework achieves performance on par with hand-engineered symbolic models, while scaling to execution horizons far beyond training and handling up to 18$\times$ more objects than seen during learning. The results demonstrate a framework for autonomously acquiring transferable symbolic abstractions from raw robot experience, contributing toward the development of interpretable, scalable, and generalizable robot planning systems. Project website and code: https://aair-lab.github.io/r2l-lamp.

==> (inline-0) <==
\begin{Verbatim}[breaklines=true]
(define (domain DinnerTable)
(:requirements :strips :typing :equality :conditional-effects :existential-preconditions :universal-preconditions)
(:types 
	bowltargetLoc
	gripper
	glass
	bowl
	glasstargetLoc
	glassinitLoc
	freight
	bowlinitLoc
)

(:constants 
)

(:predicates 
	(glass_glasstargetLoc_0 ?x - glass ?y - glasstargetLoc)
	(glass_glasstargetLoc_1 ?x - glass ?y - glasstargetLoc)
	(freight_bowl_0 ?x - freight ?y - bowl)
	(freight_bowl_1 ?x - freight ?y - bowl)
	(freight_bowlinitLoc_0 ?x - freight ?y - bowlinitLoc)
	(freight_bowlinitLoc_1 ?x - freight ?y - bowlinitLoc)
	(bowl_bowlinitLoc_0 ?x - bowl ?y - bowlinitLoc)
	(bowl_bowlinitLoc_1 ?x - bowl ?y - bowlinitLoc)
	(gripper_bowl_0 ?x - gripper ?y - bowl)
	(gripper_bowl_1 ?x - gripper ?y - bowl)
	(gripper_bowl_2 ?x - gripper ?y - bowl)
	(freight_bowltargetLoc_0 ?x - freight ?y - bowltargetLoc)
	(freight_bowltargetLoc_1 ?x - freight ?y - bowltargetLoc)
	(freight_glass_0 ?x - freight ?y - glass)
	(freight_glass_1 ?x - freight ?y - glass)
	(bowl_bowltargetLoc_0 ?x - bowl ?y - bowltargetLoc)
	(bowl_bowltargetLoc_1 ?x - bowl ?y - bowltargetLoc)
	(glass_glassinitLoc_0 ?x - glass ?y - glassinitLoc)
	(glass_glassinitLoc_1 ?x - glass ?y - glassinitLoc)
	(freight_gripper_0 ?x - freight ?y - gripper)
	(freight_gripper_1 ?x - freight ?y - gripper)
	(freight_glassinitLoc_0 ?x - freight ?y - glassinitLoc)
	(freight_glassinitLoc_1 ?x - freight ?y - glassinitLoc)
	(freight_glasstargetLoc_0 ?x - freight ?y - glasstargetLoc)
	(freight_glasstargetLoc_1 ?x - freight ?y - glasstargetLoc)
	(gripper_glass_0 ?x - gripper ?y - glass)
	(gripper_glass_1 ?x - gripper ?y - glass)
	(gripper_glass_2 ?x - gripper ?y - glass)
	(clear3_freight_bowltargetLoc_1 ?x - freight)
	(clear3_gripper_glass_1 ?x - gripper)
	(clear3_gripper_bowl_2 ?x - gripper)
	(clear3_freight_bowlinitLoc_1 ?x - freight)
	(clear3_freight_bowl_1 ?x - freight)
	(clear3_freight_glass_1 ?x - freight)
	(clear3_gripper_glass_2 ?x - gripper)
	(clear3_bowl_bowlinitLoc_1 ?x - bowl)
	(clear3_gripper_bowl_1 ?x - gripper)
	(clear3_bowl_bowltargetLoc_1 ?x - bowl)
	(clear3_freight_glassinitLoc_1 ?x - freight)
	(clear3_glass_glasstargetLoc_1 ?x - glass)
	(clear3_freight_gripper_1 ?x - freight)
	(clear3_freight_glasstargetLoc_1 ?x - freight)
	(clear3_glass_glassinitLoc_1 ?x - glass)
)

(:action a1 
:parameters ( ?bowl_extra_p1 - bowl  ?freight_p1 - freight  ?bowlinitLoc_p1 - bowlinitLoc  ?gripper_p1 - gripper )
:precondition (and 
	(freight_bowl_1 ?freight_p1 ?bowl_extra_p1)
	(freight_bowlinitLoc_1 ?freight_p1 ?bowlinitLoc_p1)
	(freight_gripper_1 ?freight_p1 ?gripper_p1)
	(gripper_bowl_2 ?gripper_p1 ?bowl_extra_p1)
	(clear3_freight_bowltargetLoc_1 ?freight_p1) 
	(clear3_freight_glass_1 ?freight_p1) 
	(clear3_freight_glassinitLoc_1 ?freight_p1) 
	(clear3_freight_glasstargetLoc_1 ?freight_p1) 
) 
:effect (and 
 	(freight_bowlinitLoc_0 ?freight_p1 ?bowlinitLoc_p1) 
	(not (freight_bowlinitLoc_1 ?freight_p1 ?bowlinitLoc_p1))
	(clear3_freight_bowlinitLoc_1 ?freight_p1) 
 ) 
)

(:action a2 
:parameters ( ?bowltargetLoc_extra_p1 - bowltargetLoc  ?bowl_p1 - bowl  ?gripper_p1 - gripper  ?freight_p1 - freight )
:precondition (and 
	(freight_bowl_1 ?freight_p1 ?bowl_p1)
	(freight_bowltargetLoc_1 ?freight_p1 ?bowltargetLoc_extra_p1)
	(freight_gripper_1 ?freight_p1 ?gripper_p1)
	(gripper_bowl_2 ?gripper_p1 ?bowl_p1)
	(clear3_freight_bowlinitLoc_1 ?freight_p1) 
	(clear3_freight_glass_1 ?freight_p1) 
	(clear3_freight_glassinitLoc_1 ?freight_p1) 
	(clear3_freight_glasstargetLoc_1 ?freight_p1) 
	(clear3_gripper_bowl_1 ?gripper_p1) 
	(clear3_gripper_glass_1 ?gripper_p1) 
	(clear3_gripper_glass_2 ?gripper_p1) 
) 
:effect (and 
 	(freight_bowl_0 ?freight_p1 ?bowl_p1) 
	(freight_gripper_0 ?freight_p1 ?gripper_p1) 
	(not (freight_bowl_1 ?freight_p1 ?bowl_p1))
	(not (freight_gripper_1 ?freight_p1 ?gripper_p1))
	(clear3_freight_bowl_1 ?freight_p1) 
	(clear3_freight_gripper_1 ?freight_p1) 
 ) 
)

(:action a3 
:parameters ( ?glassinitLoc_extra_p1 - glassinitLoc  ?gripper_p1 - gripper  ?glass_p1 - glass  ?freight_p1 - freight )
:precondition (and 
	(freight_glass_0 ?freight_p1 ?glass_p1)
	(freight_glassinitLoc_1 ?freight_p1 ?glassinitLoc_extra_p1)
	(freight_gripper_0 ?freight_p1 ?gripper_p1)
	(glass_glassinitLoc_0 ?glass_p1 ?glassinitLoc_extra_p1)
	(gripper_glass_2 ?gripper_p1 ?glass_p1)
	(clear3_freight_bowl_1 ?freight_p1) 
	(clear3_freight_bowlinitLoc_1 ?freight_p1) 
	(clear3_freight_bowltargetLoc_1 ?freight_p1) 
	(clear3_freight_glass_1 ?freight_p1) 
	(clear3_freight_glasstargetLoc_1 ?freight_p1) 
	(clear3_freight_gripper_1 ?freight_p1) 
	(clear3_gripper_bowl_1 ?gripper_p1) 
	(clear3_gripper_bowl_2 ?gripper_p1) 
	(clear3_gripper_glass_1 ?gripper_p1) 
) 
:effect (and 
 	(freight_glass_1 ?freight_p1 ?glass_p1) 
	(freight_gripper_1 ?freight_p1 ?gripper_p1) 
	(not (freight_glass_0 ?freight_p1 ?glass_p1))
	(not (freight_gripper_0 ?freight_p1 ?gripper_p1))
	(not (clear3_freight_glass_1 ?freight_p1)) 
	(not (clear3_freight_gripper_1 ?freight_p1)) 
 ) 
)

(:action a4 
:parameters ( ?glassinitLoc_extra_p1 - glassinitLoc  ?gripper_p1 - gripper  ?glass_p1 - glass  ?freight_p1 - freight )
:precondition (and 
	(freight_glass_0 ?freight_p1 ?glass_p1)
	(freight_glassinitLoc_1 ?freight_p1 ?glassinitLoc_extra_p1)
	(freight_gripper_0 ?freight_p1 ?gripper_p1)
	(glass_glassinitLoc_1 ?glass_p1 ?glassinitLoc_extra_p1)
	(gripper_glass_1 ?gripper_p1 ?glass_p1)
	(clear3_gripper_bowl_1 ?gripper_p1) 
	(clear3_gripper_bowl_2 ?gripper_p1) 
	(clear3_gripper_glass_2 ?gripper_p1) 
) 
:effect (and 
 	(gripper_glass_2 ?gripper_p1 ?glass_p1) 
	(not (gripper_glass_0 ?gripper_p1 ?glass_p1))
	(not (gripper_glass_1 ?gripper_p1 ?glass_p1))
	(clear3_gripper_glass_1 ?gripper_p1) 
	(not (clear3_gripper_glass_2 ?gripper_p1)) 
 ) 
)

(:action a5 
:parameters ( ?bowl_p1 - bowl  ?gripper_extra_p1 - gripper  ?freight_extra_p1 - freight  ?bowlinitLoc_p1 - bowlinitLoc )
:precondition (and 
	(bowl_bowlinitLoc_1 ?bowl_p1 ?bowlinitLoc_p1)
	(freight_bowl_0 ?freight_extra_p1 ?bowl_p1)
	(freight_bowlinitLoc_1 ?freight_extra_p1 ?bowlinitLoc_p1)
	(freight_gripper_0 ?freight_extra_p1 ?gripper_extra_p1)
	(gripper_bowl_2 ?gripper_extra_p1 ?bowl_p1)
) 
:effect (and 
 	(bowl_bowlinitLoc_0 ?bowl_p1 ?bowlinitLoc_p1) 
	(not (bowl_bowlinitLoc_1 ?bowl_p1 ?bowlinitLoc_p1))
	(clear3_bowl_bowlinitLoc_1 ?bowl_p1) 
 ) 
)

(:action a6 
:parameters ( ?bowltargetLoc_p1 - bowltargetLoc  ?gripper_p1 - gripper  ?bowlinitLoc_extra_p1 - bowlinitLoc  ?freight_p1 - freight )
:precondition (and 
	(freight_bowlinitLoc_0 ?freight_p1 ?bowlinitLoc_extra_p1)
	(freight_bowltargetLoc_1 ?freight_p1 ?bowltargetLoc_p1)
	(freight_gripper_1 ?freight_p1 ?gripper_p1)
	(clear3_freight_bowl_1 ?freight_p1) 
	(clear3_freight_bowlinitLoc_1 ?freight_p1) 
	(clear3_freight_glass_1 ?freight_p1) 
	(clear3_freight_glassinitLoc_1 ?freight_p1) 
	(clear3_freight_glasstargetLoc_1 ?freight_p1) 
) 
:effect (and 
 	(freight_bowltargetLoc_0 ?freight_p1 ?bowltargetLoc_p1) 
	(not (freight_bowltargetLoc_1 ?freight_p1 ?bowltargetLoc_p1))
	(clear3_freight_bowltargetLoc_1 ?freight_p1) 
 ) 
)

(:action a7 
:parameters ( ?bowl_p1 - bowl  ?gripper_extra_p1 - gripper  ?bowlinitLoc_extra_p1 - bowlinitLoc  ?freight_extra_p1 - freight  ?bowltargetLoc_p1 - bowltargetLoc )
:precondition (and 
	(bowl_bowlinitLoc_0 ?bowl_p1 ?bowlinitLoc_extra_p1)
	(bowl_bowltargetLoc_0 ?bowl_p1 ?bowltargetLoc_p1)
	(freight_bowl_0 ?freight_extra_p1 ?bowl_p1)
	(freight_bowlinitLoc_0 ?freight_extra_p1 ?bowlinitLoc_extra_p1)
	(freight_bowltargetLoc_1 ?freight_extra_p1 ?bowltargetLoc_p1)
	(freight_gripper_0 ?freight_extra_p1 ?gripper_extra_p1)
	(gripper_bowl_2 ?gripper_extra_p1 ?bowl_p1)
	(clear3_bowl_bowltargetLoc_1 ?bowl_p1) 
) 
:effect (and 
 	(bowl_bowltargetLoc_1 ?bowl_p1 ?bowltargetLoc_p1) 
	(not (bowl_bowltargetLoc_0 ?bowl_p1 ?bowltargetLoc_p1))
	(not (clear3_bowl_bowltargetLoc_1 ?bowl_p1)) 
 ) 
)

(:action a8 
:parameters ( ?glass_p1 - glass  ?gripper_p1 - gripper  ?glasstargetLoc_extra_p1 - glasstargetLoc  ?freight_p1 - freight )
:precondition (and 
	(freight_glass_0 ?freight_p1 ?glass_p1)
	(freight_glasstargetLoc_1 ?freight_p1 ?glasstargetLoc_extra_p1)
	(freight_gripper_0 ?freight_p1 ?gripper_p1)
	(glass_glasstargetLoc_1 ?glass_p1 ?glasstargetLoc_extra_p1)
	(gripper_glass_2 ?gripper_p1 ?glass_p1)
	(clear3_gripper_bowl_1 ?gripper_p1) 
	(clear3_gripper_bowl_2 ?gripper_p1) 
	(clear3_gripper_glass_1 ?gripper_p1) 
) 
:effect (and 
 	(gripper_glass_1 ?gripper_p1 ?glass_p1) 
	(not (gripper_glass_0 ?gripper_p1 ?glass_p1))
	(not (gripper_glass_2 ?gripper_p1 ?glass_p1))
	(clear3_gripper_glass_2 ?gripper_p1) 
	(not (clear3_gripper_glass_1 ?gripper_p1)) 
 ) 
)

(:action a9 
:parameters ( ?bowltargetLoc_extra_p1 - bowltargetLoc  ?bowl_p1 - bowl  ?gripper_p1 - gripper  ?freight_p1 - freight )
:precondition (and 
	(bowl_bowltargetLoc_1 ?bowl_p1 ?bowltargetLoc_extra_p1)
	(freight_bowl_0 ?freight_p1 ?bowl_p1)
	(freight_bowltargetLoc_1 ?freight_p1 ?bowltargetLoc_extra_p1)
	(freight_gripper_0 ?freight_p1 ?gripper_p1)
	(gripper_bowl_1 ?gripper_p1 ?bowl_p1)
	(clear3_gripper_bowl_2 ?gripper_p1) 
	(clear3_gripper_glass_1 ?gripper_p1) 
	(clear3_gripper_glass_2 ?gripper_p1) 
) 
:effect (and 
 	(gripper_bowl_0 ?gripper_p1 ?bowl_p1) 
	(not (gripper_bowl_1 ?gripper_p1 ?bowl_p1))
	(not (gripper_bowl_2 ?gripper_p1 ?bowl_p1))
	(clear3_gripper_bowl_1 ?gripper_p1) 
 ) 
)

(:action a10 
:parameters ( ?bowltargetLoc_extra_p1 - bowltargetLoc  ?bowl_p1 - bowl  ?gripper_p1 - gripper  ?freight_p1 - freight )
:precondition (and 
	(bowl_bowltargetLoc_1 ?bowl_p1 ?bowltargetLoc_extra_p1)
	(freight_bowl_0 ?freight_p1 ?bowl_p1)
	(freight_bowltargetLoc_1 ?freight_p1 ?bowltargetLoc_extra_p1)
	(freight_gripper_0 ?freight_p1 ?gripper_p1)
	(gripper_bowl_2 ?gripper_p1 ?bowl_p1)
	(clear3_gripper_bowl_1 ?gripper_p1) 
	(clear3_gripper_glass_1 ?gripper_p1) 
	(clear3_gripper_glass_2 ?gripper_p1) 
) 
:effect (and 
 	(gripper_bowl_1 ?gripper_p1 ?bowl_p1) 
	(not (gripper_bowl_0 ?gripper_p1 ?bowl_p1))
	(not (gripper_bowl_2 ?gripper_p1 ?bowl_p1))
	(clear3_gripper_bowl_2 ?gripper_p1) 
	(not (clear3_gripper_bowl_1 ?gripper_p1)) 
 ) 
)

(:action a11 
:parameters ( ?freight_extra_p1 - freight  ?glass_p1 - glass  ?gripper_extra_p1 - gripper  ?glasstargetLoc_p1 - glasstargetLoc )
:precondition (and 
	(freight_glass_0 ?freight_extra_p1 ?glass_p1)
	(freight_glasstargetLoc_1 ?freight_extra_p1 ?glasstargetLoc_p1)
	(freight_gripper_0 ?freight_extra_p1 ?gripper_extra_p1)
	(glass_glasstargetLoc_0 ?glass_p1 ?glasstargetLoc_p1)
	(gripper_glass_2 ?gripper_extra_p1 ?glass_p1)
	(clear3_glass_glasstargetLoc_1 ?glass_p1) 
) 
:effect (and 
 	(glass_glasstargetLoc_1 ?glass_p1 ?glasstargetLoc_p1) 
	(not (glass_glasstargetLoc_0 ?glass_p1 ?glasstargetLoc_p1))
	(not (clear3_glass_glasstargetLoc_1 ?glass_p1)) 
 ) 
)

(:action a12 
:parameters ( ?bowltargetLoc_p1 - bowltargetLoc  ?bowl_extra_p1 - bowl  ?gripper_p1 - gripper  ?bowlinitLoc_extra_p1 - bowlinitLoc  ?freight_p1 - freight )
:precondition (and 
	(bowl_bowlinitLoc_0 ?bowl_extra_p1 ?bowlinitLoc_extra_p1)
	(freight_bowl_1 ?freight_p1 ?bowl_extra_p1)
	(freight_bowlinitLoc_0 ?freight_p1 ?bowlinitLoc_extra_p1)
	(freight_bowltargetLoc_0 ?freight_p1 ?bowltargetLoc_p1)
	(freight_gripper_1 ?freight_p1 ?gripper_p1)
	(gripper_bowl_2 ?gripper_p1 ?bowl_extra_p1)
	(clear3_freight_bowlinitLoc_1 ?freight_p1) 
	(clear3_freight_bowltargetLoc_1 ?freight_p1) 
	(clear3_freight_glass_1 ?freight_p1) 
	(clear3_freight_glassinitLoc_1 ?freight_p1) 
	(clear3_freight_glasstargetLoc_1 ?freight_p1) 
) 
:effect (and 
 	(freight_bowltargetLoc_1 ?freight_p1 ?bowltargetLoc_p1) 
	(not (freight_bowltargetLoc_0 ?freight_p1 ?bowltargetLoc_p1))
	(not (clear3_freight_bowltargetLoc_1 ?freight_p1)) 
 ) 
)

(:action a13 
:parameters ( ?glassinitLoc_p1 - glassinitLoc  ?gripper_p1 - gripper  ?freight_p1 - freight )
:precondition (and 
	(freight_glassinitLoc_0 ?freight_p1 ?glassinitLoc_p1)
	(freight_gripper_1 ?freight_p1 ?gripper_p1)
	(clear3_freight_bowl_1 ?freight_p1) 
	(clear3_freight_bowlinitLoc_1 ?freight_p1) 
	(clear3_freight_bowltargetLoc_1 ?freight_p1) 
	(clear3_freight_glass_1 ?freight_p1) 
	(clear3_freight_glassinitLoc_1 ?freight_p1) 
	(clear3_freight_glasstargetLoc_1 ?freight_p1) 
) 
:effect (and 
 	(freight_glassinitLoc_1 ?freight_p1 ?glassinitLoc_p1) 
	(not (freight_glassinitLoc_0 ?freight_p1 ?glassinitLoc_p1))
	(not (clear3_freight_glassinitLoc_1 ?freight_p1)) 
 ) 
)

(:action a14 
:parameters ( ?gripper_p1 - gripper  ?bowl_p1 - bowl  ?bowlinitLoc_extra_p1 - bowlinitLoc  ?freight_p1 - freight )
:precondition (and 
	(bowl_bowlinitLoc_1 ?bowl_p1 ?bowlinitLoc_extra_p1)
	(freight_bowl_0 ?freight_p1 ?bowl_p1)
	(freight_bowlinitLoc_1 ?freight_p1 ?bowlinitLoc_extra_p1)
	(freight_gripper_0 ?freight_p1 ?gripper_p1)
	(gripper_bowl_1 ?gripper_p1 ?bowl_p1)
	(clear3_gripper_bowl_2 ?gripper_p1) 
	(clear3_gripper_glass_1 ?gripper_p1) 
	(clear3_gripper_glass_2 ?gripper_p1) 
) 
:effect (and 
 	(gripper_bowl_2 ?gripper_p1 ?bowl_p1) 
	(not (gripper_bowl_0 ?gripper_p1 ?bowl_p1))
	(not (gripper_bowl_1 ?gripper_p1 ?bowl_p1))
	(clear3_gripper_bowl_1 ?gripper_p1) 
	(not (clear3_gripper_bowl_2 ?gripper_p1)) 
 ) 
)

(:action a15 
:parameters ( ?gripper_p1 - gripper  ?bowl_p1 - bowl  ?bowlinitLoc_extra_p1 - bowlinitLoc  ?freight_p1 - freight )
:precondition (and 
	(bowl_bowlinitLoc_1 ?bowl_p1 ?bowlinitLoc_extra_p1)
	(freight_bowl_0 ?freight_p1 ?bowl_p1)
	(freight_bowlinitLoc_1 ?freight_p1 ?bowlinitLoc_extra_p1)
	(freight_gripper_0 ?freight_p1 ?gripper_p1)
	(gripper_bowl_0 ?gripper_p1 ?bowl_p1)
	(clear3_gripper_bowl_1 ?gripper_p1) 
	(clear3_gripper_bowl_2 ?gripper_p1) 
	(clear3_gripper_glass_1 ?gripper_p1) 
	(clear3_gripper_glass_2 ?gripper_p1) 
) 
:effect (and 
 	(gripper_bowl_1 ?gripper_p1 ?bowl_p1) 
	(not (gripper_bowl_0 ?gripper_p1 ?bowl_p1))
	(not (gripper_bowl_2 ?gripper_p1 ?bowl_p1))
	(not (clear3_gripper_bowl_1 ?gripper_p1)) 
 ) 
)

(:action a16 
:parameters ( ?glass_p1 - glass  ?gripper_p1 - gripper  ?glasstargetLoc_extra_p1 - glasstargetLoc  ?freight_p1 - freight )
:precondition (and 
	(freight_glass_1 ?freight_p1 ?glass_p1)
	(freight_glasstargetLoc_1 ?freight_p1 ?glasstargetLoc_extra_p1)
	(freight_gripper_1 ?freight_p1 ?gripper_p1)
	(gripper_glass_2 ?gripper_p1 ?glass_p1)
	(clear3_freight_bowl_1 ?freight_p1) 
	(clear3_freight_bowlinitLoc_1 ?freight_p1) 
	(clear3_freight_bowltargetLoc_1 ?freight_p1) 
	(clear3_freight_glassinitLoc_1 ?freight_p1) 
	(clear3_gripper_bowl_1 ?gripper_p1) 
	(clear3_gripper_bowl_2 ?gripper_p1) 
	(clear3_gripper_glass_1 ?gripper_p1) 
) 
:effect (and 
 	(freight_glass_0 ?freight_p1 ?glass_p1) 
	(freight_gripper_0 ?freight_p1 ?gripper_p1) 
	(not (freight_glass_1 ?freight_p1 ?glass_p1))
	(not (freight_gripper_1 ?freight_p1 ?gripper_p1))
	(clear3_freight_glass_1 ?freight_p1) 
	(clear3_freight_gripper_1 ?freight_p1) 
 ) 
)

(:action a17 
:parameters ( ?glasstargetLoc_extra_p1 - glasstargetLoc  ?glass_p1 - glass  ?freight_p1 - freight  ?glassinitLoc_extra_p1 - glassinitLoc  ?gripper_p1 - gripper )
:precondition (and 
	(freight_glass_0 ?freight_p1 ?glass_p1)
	(freight_glassinitLoc_0 ?freight_p1 ?glassinitLoc_extra_p1)
	(freight_glasstargetLoc_1 ?freight_p1 ?glasstargetLoc_extra_p1)
	(freight_gripper_0 ?freight_p1 ?gripper_p1)
	(glass_glassinitLoc_0 ?glass_p1 ?glassinitLoc_extra_p1)
	(glass_glasstargetLoc_1 ?glass_p1 ?glasstargetLoc_extra_p1)
	(gripper_glass_1 ?gripper_p1 ?glass_p1)
	(clear3_gripper_bowl_1 ?gripper_p1) 
	(clear3_gripper_bowl_2 ?gripper_p1) 
	(clear3_gripper_glass_2 ?gripper_p1) 
) 
:effect (and 
 	(gripper_glass_0 ?gripper_p1 ?glass_p1) 
	(not (gripper_glass_1 ?gripper_p1 ?glass_p1))
	(not (gripper_glass_2 ?gripper_p1 ?glass_p1))
	(clear3_gripper_glass_1 ?gripper_p1) 
 ) 
)

(:action a18 
:parameters ( ?glasstargetLoc_p1 - glasstargetLoc  ?gripper_p1 - gripper  ?glassinitLoc_extra_p1 - glassinitLoc  ?glass_extra_p1 - glass  ?freight_p1 - freight )
:precondition (and 
	(freight_glass_1 ?freight_p1 ?glass_extra_p1)
	(freight_glassinitLoc_0 ?freight_p1 ?glassinitLoc_extra_p1)
	(freight_glasstargetLoc_0 ?freight_p1 ?glasstargetLoc_p1)
	(freight_gripper_1 ?freight_p1 ?gripper_p1)
	(gripper_glass_2 ?gripper_p1 ?glass_extra_p1)
	(clear3_freight_bowl_1 ?freight_p1) 
	(clear3_freight_bowlinitLoc_1 ?freight_p1) 
	(clear3_freight_bowltargetLoc_1 ?freight_p1) 
	(clear3_freight_glassinitLoc_1 ?freight_p1) 
	(clear3_freight_glasstargetLoc_1 ?freight_p1) 
) 
:effect (and 
 	(freight_glasstargetLoc_1 ?freight_p1 ?glasstargetLoc_p1) 
	(not (freight_glasstargetLoc_0 ?freight_p1 ?glasstargetLoc_p1))
	(not (clear3_freight_glasstargetLoc_1 ?freight_p1)) 
 ) 
)

(:action a19 
:parameters ( ?gripper_p1 - gripper  ?freight_p1 - freight )
:precondition (and 
	(freight_gripper_0 ?freight_p1 ?gripper_p1)
	(clear3_freight_bowl_1 ?freight_p1) 
	(clear3_freight_bowlinitLoc_1 ?freight_p1) 
	(clear3_freight_glass_1 ?freight_p1) 
	(clear3_freight_glassinitLoc_1 ?freight_p1) 
	(clear3_freight_gripper_1 ?freight_p1) 
	(clear3_gripper_bowl_1 ?gripper_p1) 
	(clear3_gripper_bowl_2 ?gripper_p1) 
	(clear3_gripper_glass_1 ?gripper_p1) 
	(clear3_gripper_glass_2 ?gripper_p1) 
) 
:effect (and 
 	(freight_gripper_1 ?freight_p1 ?gripper_p1) 
	(not (freight_gripper_0 ?freight_p1 ?gripper_p1))
	(not (clear3_freight_gripper_1 ?freight_p1)) 
 ) 
)

(:action a20 
:parameters ( ?glassinitLoc_extra_p1 - glassinitLoc  ?gripper_p1 - gripper  ?glasstargetLoc_p1 - glasstargetLoc  ?freight_p1 - freight )
:precondition (and 
	(freight_glassinitLoc_0 ?freight_p1 ?glassinitLoc_extra_p1)
	(freight_glasstargetLoc_1 ?freight_p1 ?glasstargetLoc_p1)
	(freight_gripper_1 ?freight_p1 ?gripper_p1)
	(clear3_freight_bowl_1 ?freight_p1) 
	(clear3_freight_bowlinitLoc_1 ?freight_p1) 
	(clear3_freight_bowltargetLoc_1 ?freight_p1) 
	(clear3_freight_glass_1 ?freight_p1) 
	(clear3_freight_glassinitLoc_1 ?freight_p1) 
) 
:effect (and 
 	(freight_glasstargetLoc_0 ?freight_p1 ?glasstargetLoc_p1) 
	(not (freight_glasstargetLoc_1 ?freight_p1 ?glasstargetLoc_p1))
	(clear3_freight_glasstargetLoc_1 ?freight_p1) 
 ) 
)

(:action a21 
:parameters ( ?glassinitLoc_p1 - glassinitLoc  ?glass_p1 - glass  ?freight_extra_p1 - freight  ?gripper_extra_p1 - gripper )
:precondition (and 
	(freight_glass_0 ?freight_extra_p1 ?glass_p1)
	(freight_glassinitLoc_1 ?freight_extra_p1 ?glassinitLoc_p1)
	(freight_gripper_0 ?freight_extra_p1 ?gripper_extra_p1)
	(glass_glassinitLoc_1 ?glass_p1 ?glassinitLoc_p1)
	(gripper_glass_2 ?gripper_extra_p1 ?glass_p1)
) 
:effect (and 
 	(glass_glassinitLoc_0 ?glass_p1 ?glassinitLoc_p1) 
	(not (glass_glassinitLoc_1 ?glass_p1 ?glassinitLoc_p1))
	(clear3_glass_glassinitLoc_1 ?glass_p1) 
 ) 
)

(:action a22 
:parameters ( ?gripper_p1 - gripper  ?bowl_p1 - bowl  ?bowlinitLoc_extra_p1 - bowlinitLoc  ?freight_p1 - freight )
:precondition (and 
	(bowl_bowlinitLoc_0 ?bowl_p1 ?bowlinitLoc_extra_p1)
	(freight_bowl_0 ?freight_p1 ?bowl_p1)
	(freight_bowlinitLoc_1 ?freight_p1 ?bowlinitLoc_extra_p1)
	(freight_gripper_0 ?freight_p1 ?gripper_p1)
	(gripper_bowl_2 ?gripper_p1 ?bowl_p1)
	(clear3_freight_bowl_1 ?freight_p1) 
	(clear3_freight_bowltargetLoc_1 ?freight_p1) 
	(clear3_freight_glass_1 ?freight_p1) 
	(clear3_freight_glassinitLoc_1 ?freight_p1) 
	(clear3_freight_glasstargetLoc_1 ?freight_p1) 
	(clear3_freight_gripper_1 ?freight_p1) 
	(clear3_gripper_bowl_1 ?gripper_p1) 
	(clear3_gripper_glass_1 ?gripper_p1) 
	(clear3_gripper_glass_2 ?gripper_p1) 
) 
:effect (and 
 	(freight_bowl_1 ?freight_p1 ?bowl_p1) 
	(freight_gripper_1 ?freight_p1 ?gripper_p1) 
	(not (freight_bowl_0 ?freight_p1 ?bowl_p1))
	(not (freight_gripper_0 ?freight_p1 ?gripper_p1))
	(not (clear3_freight_bowl_1 ?freight_p1)) 
	(not (clear3_freight_gripper_1 ?freight_p1)) 
 ) 
)

(:action a23 
:parameters ( ?gripper_p1 - gripper  ?freight_p1 - freight )
:precondition (and 
	(freight_gripper_1 ?freight_p1 ?gripper_p1)
	(clear3_freight_bowl_1 ?freight_p1) 
	(clear3_freight_bowltargetLoc_1 ?freight_p1) 
	(clear3_freight_glass_1 ?freight_p1) 
	(clear3_freight_glasstargetLoc_1 ?freight_p1) 
	(clear3_gripper_bowl_1 ?gripper_p1) 
	(clear3_gripper_bowl_2 ?gripper_p1) 
	(clear3_gripper_glass_1 ?gripper_p1) 
	(clear3_gripper_glass_2 ?gripper_p1) 
) 
:effect (and 
 	(freight_gripper_0 ?freight_p1 ?gripper_p1) 
	(not (freight_gripper_1 ?freight_p1 ?gripper_p1))
	(clear3_freight_gripper_1 ?freight_p1) 
 ) 
)

(:action a24 
:parameters ( ?glassinitLoc_p1 - glassinitLoc  ?gripper_p1 - gripper  ?glass_extra_p1 - glass  ?freight_p1 - freight )
:precondition (and 
	(freight_glass_1 ?freight_p1 ?glass_extra_p1)
	(freight_glassinitLoc_1 ?freight_p1 ?glassinitLoc_p1)
	(freight_gripper_1 ?freight_p1 ?gripper_p1)
	(gripper_glass_2 ?gripper_p1 ?glass_extra_p1)
	(clear3_freight_bowl_1 ?freight_p1) 
	(clear3_freight_bowlinitLoc_1 ?freight_p1) 
	(clear3_freight_bowltargetLoc_1 ?freight_p1) 
	(clear3_freight_glasstargetLoc_1 ?freight_p1) 
) 
:effect (and 
 	(freight_glassinitLoc_0 ?freight_p1 ?glassinitLoc_p1) 
	(not (freight_glassinitLoc_1 ?freight_p1 ?glassinitLoc_p1))
	(clear3_freight_glassinitLoc_1 ?freight_p1) 
 ) 
)

(:action a25 
:parameters ( ?glassinitLoc_extra_p1 - glassinitLoc  ?gripper_p1 - gripper  ?glass_p1 - glass  ?freight_p1 - freight )
:precondition (and 
	(freight_glass_0 ?freight_p1 ?glass_p1)
	(freight_glassinitLoc_1 ?freight_p1 ?glassinitLoc_extra_p1)
	(freight_gripper_0 ?freight_p1 ?gripper_p1)
	(glass_glassinitLoc_1 ?glass_p1 ?glassinitLoc_extra_p1)
	(gripper_glass_0 ?gripper_p1 ?glass_p1)
	(clear3_gripper_bowl_1 ?gripper_p1) 
	(clear3_gripper_bowl_2 ?gripper_p1) 
	(clear3_gripper_glass_1 ?gripper_p1) 
	(clear3_gripper_glass_2 ?gripper_p1) 
) 
:effect (and 
 	(gripper_glass_1 ?gripper_p1 ?glass_p1) 
	(not (gripper_glass_0 ?gripper_p1 ?glass_p1))
	(not (gripper_glass_2 ?gripper_p1 ?glass_p1))
	(not (clear3_gripper_glass_1 ?gripper_p1)) 
 ) 
)

(:action a26 
:parameters ( ?gripper_p1 - gripper  ?bowlinitLoc_p1 - bowlinitLoc  ?glasstargetLoc_extra_p1 - glasstargetLoc  ?freight_p1 - freight )
:precondition (and 
	(freight_bowlinitLoc_0 ?freight_p1 ?bowlinitLoc_p1)
	(freight_glasstargetLoc_0 ?freight_p1 ?glasstargetLoc_extra_p1)
	(freight_gripper_1 ?freight_p1 ?gripper_p1)
	(clear3_freight_bowl_1 ?freight_p1) 
	(clear3_freight_bowlinitLoc_1 ?freight_p1) 
	(clear3_freight_bowltargetLoc_1 ?freight_p1) 
	(clear3_freight_glass_1 ?freight_p1) 
	(clear3_freight_glassinitLoc_1 ?freight_p1) 
	(clear3_freight_glasstargetLoc_1 ?freight_p1) 
) 
:effect (and 
 	(freight_bowlinitLoc_1 ?freight_p1 ?bowlinitLoc_p1) 
	(not (freight_bowlinitLoc_0 ?freight_p1 ?bowlinitLoc_p1))
	(not (clear3_freight_bowlinitLoc_1 ?freight_p1)) 
 ) 
))
\end{Verbatim}
\begin{Verbatim}[breaklines=true]
(define (domain Keva)
(:requirements :strips :typing :equality :conditional-effects 
    :existential-preconditions :universal-preconditions)
(:types 
    	loc
    	plank
    	gripper
)

(:constants
    loc_plankTarget_Const - loc
 )

(:predicates 
    	(gripper_plank_0 ?x - gripper ?y - plank)
    	(gripper_plank_1 ?x - gripper ?y - plank)
    	(gripper_plank_2 ?x - gripper ?y - plank)
    	(plank_plank_0 ?x - plank ?y - plank)
    	(plank_plank_1 ?x - plank ?y - plank)
    	(plank_plank_2 ?x - plank ?y - plank)
    	(plank_plank_3 ?x - plank ?y - plank)
    	(plank_plank_4 ?x - plank ?y - plank)
    	(plank_plank_5 ?x - plank ?y - plank)
    	(plank_plank_6 ?x - plank ?y - plank)
    	(plank_plank_7 ?x - plank ?y - plank)
    	(plank_plank_8 ?x - plank ?y - plank)
    	(plank_plank_9 ?x - plank ?y - plank)
    	(loc_plank_0 ?x - loc ?y - plank)
    	(loc_plank_1 ?x - loc ?y - plank)
    	(clear3_plank_plank_2 ?x - plank)
    	(clear3_gripper_plank_2 ?x - gripper)
    	(clear3_plank_plank_6 ?x - plank)
    	(clear3_plank_plank_8 ?x - plank)
    	(clear3_plank_plank_5 ?x - plank)
    	(clear3_plank_plank_7 ?x - plank)
    	(clear3_plank_plank_9 ?x - plank)
    	(clear3_plank_plank_4 ?x - plank)
    	(clear3_gripper_plank_1 ?x - gripper)
    	(clear3_plank_plank_1 ?x - plank)
    	(clear3_plank_plank_3 ?x - plank)
)

(:action a1 
    :parameters ( ?gripper_extra_p1 - gripper  ?plank_p2 - plank 
        ?plank_p1 - plank )
    :precondition (and 
        	(not (= ?plank_p2 ?plank_p1))
        	(loc_plank_0 loc_plankTarget_Const ?plank_p1)
        	(loc_plank_1 loc_plankTarget_Const ?plank_p2)
        	(gripper_plank_0 ?gripper_extra_p1 ?plank_p2)
        	(gripper_plank_1 ?gripper_extra_p1 ?plank_p1)
        	(plank_plank_0 ?plank_p1 ?plank_p1)
        	(plank_plank_0 ?plank_p1 ?plank_p2)
        	(plank_plank_0 ?plank_p2 ?plank_p1)
        	(plank_plank_0 ?plank_p2 ?plank_p2)
        	(clear3_plank_plank_4 ?plank_p1) 
        	(clear3_plank_plank_4 ?plank_p2) 
    ) 
    :effect (and 
         	(loc_plank_1 loc_plankTarget_Const ?plank_p1) 
        	(plank_plank_4 ?plank_p2 ?plank_p1) 
        	(not (loc_plank_0 loc_plankTarget_Const ?plank_p1))
        	(not (plank_plank_0 ?plank_p2 ?plank_p1))
        	(not (plank_plank_1 ?plank_p2 ?plank_p1))
        	(not (plank_plank_2 ?plank_p2 ?plank_p1))
        	(not (plank_plank_3 ?plank_p2 ?plank_p1))
        	(not (plank_plank_5 ?plank_p2 ?plank_p1))
        	(not (plank_plank_6 ?plank_p2 ?plank_p1))
        	(not (plank_plank_7 ?plank_p2 ?plank_p1))
        	(not (plank_plank_8 ?plank_p2 ?plank_p1))
        	(not (plank_plank_9 ?plank_p2 ?plank_p1))
        	(not (clear3_plank_plank_4 ?plank_p2)) 
    ) 
)

(:action a2 
    :parameters ( ?gripper_extra_p1 - gripper  ?plank_p3 - plank  ?plank_p2 - plank  
            ?plank_p1 - plank )
    :precondition (and 
        	(not (= ?plank_p3 ?plank_p2))
        	(not (= ?plank_p3 ?plank_p1))
        	(not (= ?plank_p2 ?plank_p1))
        	(loc_plank_0 loc_plankTarget_Const ?plank_p2)
        	(loc_plank_1 loc_plankTarget_Const ?plank_p1)
        	(loc_plank_1 loc_plankTarget_Const ?plank_p3)
        	(gripper_plank_0 ?gripper_extra_p1 ?plank_p1)
        	(gripper_plank_0 ?gripper_extra_p1 ?plank_p3)
        	(gripper_plank_1 ?gripper_extra_p1 ?plank_p2)
        	(plank_plank_0 ?plank_p1 ?plank_p1)
        	(plank_plank_0 ?plank_p1 ?plank_p2)
        	(plank_plank_0 ?plank_p1 ?plank_p3)
        	(plank_plank_0 ?plank_p2 ?plank_p1)
        	(plank_plank_0 ?plank_p2 ?plank_p2)
        	(plank_plank_0 ?plank_p2 ?plank_p3)
        	(plank_plank_0 ?plank_p3 ?plank_p2)
        	(plank_plank_0 ?plank_p3 ?plank_p3)
        	(plank_plank_4 ?plank_p3 ?plank_p1)
        	(clear3_plank_plank_1 ?plank_p1) 
        	(clear3_plank_plank_1 ?plank_p2) 
        	(clear3_plank_plank_1 ?plank_p3) 
        	(clear3_plank_plank_3 ?plank_p1) 
        	(clear3_plank_plank_3 ?plank_p2) 
        	(clear3_plank_plank_3 ?plank_p3) 
    ) 
    :effect (and 
         	(loc_plank_1 loc_plankTarget_Const ?plank_p2) 
        	(plank_plank_1 ?plank_p1 ?plank_p2) 
        	(plank_plank_3 ?plank_p3 ?plank_p2) 
        	(not (loc_plank_0 loc_plankTarget_Const ?plank_p2))
        	(not (plank_plank_0 ?plank_p1 ?plank_p2))
        	(not (plank_plank_0 ?plank_p3 ?plank_p2))
        	(not (plank_plank_1 ?plank_p3 ?plank_p2))
        	(not (plank_plank_2 ?plank_p1 ?plank_p2))
        	(not (plank_plank_2 ?plank_p3 ?plank_p2))
        	(not (plank_plank_3 ?plank_p1 ?plank_p2))
        	(not (plank_plank_4 ?plank_p1 ?plank_p2))
        	(not (plank_plank_4 ?plank_p3 ?plank_p2))
        	(not (plank_plank_5 ?plank_p1 ?plank_p2))
        	(not (plank_plank_5 ?plank_p3 ?plank_p2))
        	(not (plank_plank_6 ?plank_p1 ?plank_p2))
        	(not (plank_plank_6 ?plank_p3 ?plank_p2))
        	(not (plank_plank_7 ?plank_p1 ?plank_p2))
        	(not (plank_plank_7 ?plank_p3 ?plank_p2))
        	(not (plank_plank_8 ?plank_p1 ?plank_p2))
        	(not (plank_plank_8 ?plank_p3 ?plank_p2))
        	(not (plank_plank_9 ?plank_p1 ?plank_p2))
        	(not (plank_plank_9 ?plank_p3 ?plank_p2))
        	(not (clear3_plank_plank_1 ?plank_p1)) 
        	(not (clear3_plank_plank_3 ?plank_p3)) 
    ) 
)

(:action a3 
    :parameters ( ?plank_p1 - plank  ?gripper_p1 - gripper )
    :precondition (and 
        	(gripper_plank_2 ?gripper_p1 ?plank_p1)
        	(clear3_gripper_plank_1 ?gripper_p1) 
    ) 
    :effect (and 
         	(gripper_plank_1 ?gripper_p1 ?plank_p1) 
        	(not (gripper_plank_0 ?gripper_p1 ?plank_p1))
        	(not (gripper_plank_2 ?gripper_p1 ?plank_p1))
        	(clear3_gripper_plank_2 ?gripper_p1) 
        	(not (clear3_gripper_plank_1 ?gripper_p1)) 
    ) 
)

(:action a4 
    :parameters ( ?plank_p1 - plank  ?gripper_p1 - gripper )
    :precondition (and 
        	(gripper_plank_0 ?gripper_p1 ?plank_p1)
        	(clear3_gripper_plank_1 ?gripper_p1) 
        	(clear3_gripper_plank_2 ?gripper_p1) 
    ) 
    :effect (and 
         	(gripper_plank_2 ?gripper_p1 ?plank_p1) 
        	(not (gripper_plank_0 ?gripper_p1 ?plank_p1))
        	(not (gripper_plank_1 ?gripper_p1 ?plank_p1))
        	(not (clear3_gripper_plank_2 ?gripper_p1)) 
    ) 
)

(:action a5 
    :parameters ( ?plank_p1 - plank  ?gripper_p1 - gripper )
    :precondition (and 
        	(loc_plank_1 loc_plankTarget_Const ?plank_p1)
        	(gripper_plank_2 ?gripper_p1 ?plank_p1)
        	(clear3_gripper_plank_1 ?gripper_p1) 
    ) 
    :effect (and 
         	(gripper_plank_0 ?gripper_p1 ?plank_p1) 
        	(not (gripper_plank_1 ?gripper_p1 ?plank_p1))
        	(not (gripper_plank_2 ?gripper_p1 ?plank_p1))
        	(clear3_gripper_plank_2 ?gripper_p1) 
    ) 
)

(:action a6 
    :parameters ( ?plank_p1 - plank  ?gripper_p1 - gripper )
    :precondition (and 
        	(loc_plank_1 loc_plankTarget_Const ?plank_p1)
        	(gripper_plank_1 ?gripper_p1 ?plank_p1)
        	(clear3_gripper_plank_2 ?gripper_p1) 
    ) 
    :effect (and 
         	(gripper_plank_2 ?gripper_p1 ?plank_p1) 
        	(not (gripper_plank_0 ?gripper_p1 ?plank_p1))
        	(not (gripper_plank_1 ?gripper_p1 ?plank_p1))
        	(clear3_gripper_plank_1 ?gripper_p1) 
        	(not (clear3_gripper_plank_2 ?gripper_p1)) 
    ) 
)

(:action a7 
    :parameters ( ?gripper_extra_p1 - gripper  ?plank_p3 - plank  ?plank_p2 - plank  
            ?plank_p1 - plank )
    :precondition (and 
        	(not (= ?plank_p3 ?plank_p2))
        	(not (= ?plank_p3 ?plank_p1))
        	(not (= ?plank_p2 ?plank_p1))
        	(loc_plank_0 loc_plankTarget_Const ?plank_p2)
        	(loc_plank_1 loc_plankTarget_Const ?plank_p1)
        	(loc_plank_1 loc_plankTarget_Const ?plank_p3)
        	(gripper_plank_0 ?gripper_extra_p1 ?plank_p1)
        	(gripper_plank_0 ?gripper_extra_p1 ?plank_p3)
        	(gripper_plank_1 ?gripper_extra_p1 ?plank_p2)
        	(plank_plank_0 ?plank_p1 ?plank_p1)
        	(plank_plank_0 ?plank_p1 ?plank_p2)
        	(plank_plank_0 ?plank_p1 ?plank_p3)
        	(plank_plank_0 ?plank_p2 ?plank_p1)
        	(plank_plank_0 ?plank_p2 ?plank_p2)
        	(plank_plank_0 ?plank_p2 ?plank_p3)
        	(plank_plank_0 ?plank_p3 ?plank_p2)
        	(plank_plank_0 ?plank_p3 ?plank_p3)
        	(plank_plank_4 ?plank_p3 ?plank_p1)
        	(clear3_plank_plank_8 ?plank_p1) 
        	(clear3_plank_plank_8 ?plank_p2) 
        	(clear3_plank_plank_8 ?plank_p3) 
        	(clear3_plank_plank_9 ?plank_p1) 
        	(clear3_plank_plank_9 ?plank_p2) 
        	(clear3_plank_plank_9 ?plank_p3) 
    ) 
    :effect (and 
         	(loc_plank_1 loc_plankTarget_Const ?plank_p2) 
        	(plank_plank_8 ?plank_p1 ?plank_p2) 
        	(plank_plank_9 ?plank_p3 ?plank_p2) 
        	(not (loc_plank_0 loc_plankTarget_Const ?plank_p2))
        	(not (plank_plank_0 ?plank_p1 ?plank_p2))
        	(not (plank_plank_0 ?plank_p3 ?plank_p2))
        	(not (plank_plank_1 ?plank_p1 ?plank_p2))
        	(not (plank_plank_1 ?plank_p3 ?plank_p2))
        	(not (plank_plank_2 ?plank_p1 ?plank_p2))
        	(not (plank_plank_2 ?plank_p3 ?plank_p2))
        	(not (plank_plank_3 ?plank_p1 ?plank_p2))
        	(not (plank_plank_3 ?plank_p3 ?plank_p2))
        	(not (plank_plank_4 ?plank_p1 ?plank_p2))
        	(not (plank_plank_4 ?plank_p3 ?plank_p2))
        	(not (plank_plank_5 ?plank_p1 ?plank_p2))
        	(not (plank_plank_5 ?plank_p3 ?plank_p2))
        	(not (plank_plank_6 ?plank_p1 ?plank_p2))
        	(not (plank_plank_6 ?plank_p3 ?plank_p2))
        	(not (plank_plank_7 ?plank_p1 ?plank_p2))
        	(not (plank_plank_7 ?plank_p3 ?plank_p2))
        	(not (plank_plank_8 ?plank_p3 ?plank_p2))
        	(not (plank_plank_9 ?plank_p1 ?plank_p2))
        	(not (clear3_plank_plank_8 ?plank_p1)) 
        	(not (clear3_plank_plank_9 ?plank_p3)) 
    ) 
)

(:action a8 
    :parameters ( ?gripper_extra_p1 - gripper  ?plank_p3 - plank  ?plank_p2 - plank  
            ?plank_p1 - plank )
    :precondition (and 
        	(not (= ?plank_p3 ?plank_p2))
        	(not (= ?plank_p3 ?plank_p1))
        	(not (= ?plank_p2 ?plank_p1))
        	(loc_plank_0 loc_plankTarget_Const ?plank_p2)
        	(loc_plank_1 loc_plankTarget_Const ?plank_p1)
        	(loc_plank_1 loc_plankTarget_Const ?plank_p3)
        	(gripper_plank_0 ?gripper_extra_p1 ?plank_p1)
        	(gripper_plank_0 ?gripper_extra_p1 ?plank_p3)
        	(gripper_plank_1 ?gripper_extra_p1 ?plank_p2)
        	(plank_plank_0 ?plank_p1 ?plank_p1)
        	(plank_plank_0 ?plank_p1 ?plank_p2)
        	(plank_plank_0 ?plank_p1 ?plank_p3)
        	(plank_plank_0 ?plank_p2 ?plank_p1)
        	(plank_plank_0 ?plank_p2 ?plank_p2)
        	(plank_plank_0 ?plank_p2 ?plank_p3)
        	(plank_plank_0 ?plank_p3 ?plank_p2)
        	(plank_plank_0 ?plank_p3 ?plank_p3)
        	(plank_plank_4 ?plank_p3 ?plank_p1)
        	(clear3_plank_plank_2 ?plank_p1) 
        	(clear3_plank_plank_2 ?plank_p2) 
        	(clear3_plank_plank_2 ?plank_p3) 
        	(clear3_plank_plank_6 ?plank_p1) 
        	(clear3_plank_plank_6 ?plank_p2) 
        	(clear3_plank_plank_6 ?plank_p3) 
    ) 
    :effect (and 
         	(loc_plank_1 loc_plankTarget_Const ?plank_p2) 
        	(plank_plank_2 ?plank_p3 ?plank_p2) 
        	(plank_plank_6 ?plank_p1 ?plank_p2) 
        	(not (loc_plank_0 loc_plankTarget_Const ?plank_p2))
        	(not (plank_plank_0 ?plank_p1 ?plank_p2))
        	(not (plank_plank_0 ?plank_p3 ?plank_p2))
        	(not (plank_plank_1 ?plank_p1 ?plank_p2))
        	(not (plank_plank_1 ?plank_p3 ?plank_p2))
        	(not (plank_plank_2 ?plank_p1 ?plank_p2))
        	(not (plank_plank_3 ?plank_p1 ?plank_p2))
        	(not (plank_plank_3 ?plank_p3 ?plank_p2))
        	(not (plank_plank_4 ?plank_p1 ?plank_p2))
        	(not (plank_plank_4 ?plank_p3 ?plank_p2))
        	(not (plank_plank_5 ?plank_p1 ?plank_p2))
        	(not (plank_plank_5 ?plank_p3 ?plank_p2))
        	(not (plank_plank_6 ?plank_p3 ?plank_p2))
        	(not (plank_plank_7 ?plank_p1 ?plank_p2))
        	(not (plank_plank_7 ?plank_p3 ?plank_p2))
        	(not (plank_plank_8 ?plank_p1 ?plank_p2))
        	(not (plank_plank_8 ?plank_p3 ?plank_p2))
        	(not (plank_plank_9 ?plank_p1 ?plank_p2))
        	(not (plank_plank_9 ?plank_p3 ?plank_p2))
        	(not (clear3_plank_plank_2 ?plank_p3)) 
        	(not (clear3_plank_plank_6 ?plank_p1)) 
    ) 
)

(:action a9 
    :parameters ( ?gripper_extra_p1 - gripper  ?plank_p2 - plank  
            ?plank_p1 - plank )
    :precondition (and 
        	(not (= ?plank_p2 ?plank_p1))
        	(loc_plank_0 loc_plankTarget_Const ?plank_p1)
        	(loc_plank_1 loc_plankTarget_Const ?plank_p2)
        	(gripper_plank_0 ?gripper_extra_p1 ?plank_p2)
        	(gripper_plank_1 ?gripper_extra_p1 ?plank_p1)
        	(plank_plank_0 ?plank_p1 ?plank_p1)
        	(plank_plank_0 ?plank_p1 ?plank_p2)
        	(plank_plank_0 ?plank_p2 ?plank_p1)
        	(plank_plank_0 ?plank_p2 ?plank_p2)
        	(clear3_plank_plank_5 ?plank_p1) 
        	(clear3_plank_plank_5 ?plank_p2) 
    ) 
    :effect (and 
         	(loc_plank_1 loc_plankTarget_Const ?plank_p1) 
        	(plank_plank_5 ?plank_p2 ?plank_p1) 
        	(not (loc_plank_0 loc_plankTarget_Const ?plank_p1))
        	(not (plank_plank_0 ?plank_p2 ?plank_p1))
        	(not (plank_plank_1 ?plank_p2 ?plank_p1))
        	(not (plank_plank_2 ?plank_p2 ?plank_p1))
        	(not (plank_plank_3 ?plank_p2 ?plank_p1))
        	(not (plank_plank_4 ?plank_p2 ?plank_p1))
        	(not (plank_plank_6 ?plank_p2 ?plank_p1))
        	(not (plank_plank_7 ?plank_p2 ?plank_p1))
        	(not (plank_plank_8 ?plank_p2 ?plank_p1))
        	(not (plank_plank_9 ?plank_p2 ?plank_p1))
        	(not (clear3_plank_plank_5 ?plank_p2)) 
    ) 
)

(:action a10 
    :parameters ( ?gripper_extra_p1 - gripper  ?plank_p2 - plank  
            ?plank_p1 - plank )
    :precondition (and 
        	(not (= ?plank_p2 ?plank_p1))
        	(loc_plank_0 loc_plankTarget_Const ?plank_p1)
        	(loc_plank_1 loc_plankTarget_Const ?plank_p2)
        	(gripper_plank_0 ?gripper_extra_p1 ?plank_p2)
        	(gripper_plank_1 ?gripper_extra_p1 ?plank_p1)
        	(plank_plank_0 ?plank_p1 ?plank_p1)
        	(plank_plank_0 ?plank_p1 ?plank_p2)
        	(plank_plank_0 ?plank_p2 ?plank_p1)
        	(plank_plank_0 ?plank_p2 ?plank_p2)
        	(clear3_plank_plank_7 ?plank_p1) 
        	(clear3_plank_plank_7 ?plank_p2) 
    ) 
    :effect (and 
         	(loc_plank_1 loc_plankTarget_Const ?plank_p1) 
        	(plank_plank_7 ?plank_p2 ?plank_p1) 
        	(not (loc_plank_0 loc_plankTarget_Const ?plank_p1))
        	(not (plank_plank_0 ?plank_p2 ?plank_p1))
        	(not (plank_plank_1 ?plank_p2 ?plank_p1))
        	(not (plank_plank_2 ?plank_p2 ?plank_p1))
        	(not (plank_plank_3 ?plank_p2 ?plank_p1))
        	(not (plank_plank_4 ?plank_p2 ?plank_p1))
        	(not (plank_plank_5 ?plank_p2 ?plank_p1))
        	(not (plank_plank_6 ?plank_p2 ?plank_p1))
        	(not (plank_plank_8 ?plank_p2 ?plank_p1))
        	(not (plank_plank_9 ?plank_p2 ?plank_p1))
        	(not (clear3_plank_plank_7 ?plank_p2)) 
    ) 
)

(:action a11 
    :parameters ( ?gripper_extra_p1 - gripper  ?plank_p1 - plank )
    :precondition (and 
        	(loc_plank_0 loc_plankTarget_Const ?plank_p1)
        	(gripper_plank_1 ?gripper_extra_p1 ?plank_p1)
    ) 
    :effect (and 
         	(loc_plank_1 loc_plankTarget_Const ?plank_p1) 
        	(not (loc_plank_0 loc_plankTarget_Const ?plank_p1))
    ) 
)

(:action a12 
    :parameters ( ?gripper_extra_p1 - gripper  ?plank_p3 - plank  ?plank_p2 - plank  
            ?plank_p1 - plank )
:precondition (and 
        	(not (= ?plank_p3 ?plank_p2))
        	(not (= ?plank_p3 ?plank_p1))
        	(not (= ?plank_p2 ?plank_p1))
        	(loc_plank_0 loc_plankTarget_Const ?plank_p2)
        	(loc_plank_1 loc_plankTarget_Const ?plank_p1)
        	(loc_plank_1 loc_plankTarget_Const ?plank_p3)
        	(gripper_plank_0 ?gripper_extra_p1 ?plank_p1)
        	(gripper_plank_0 ?gripper_extra_p1 ?plank_p3)
        	(gripper_plank_1 ?gripper_extra_p1 ?plank_p2)
        	(plank_plank_0 ?plank_p1 ?plank_p1)
        	(plank_plank_0 ?plank_p1 ?plank_p2)
        	(plank_plank_0 ?plank_p2 ?plank_p1)
        	(plank_plank_0 ?plank_p2 ?plank_p2)
        	(plank_plank_0 ?plank_p2 ?plank_p3)
        	(plank_plank_0 ?plank_p3 ?plank_p1)
        	(plank_plank_0 ?plank_p3 ?plank_p2)
        	(plank_plank_0 ?plank_p3 ?plank_p3)
        	(plank_plank_7 ?plank_p1 ?plank_p3)
    ) 
    :effect (and 
         	(loc_plank_1 loc_plankTarget_Const ?plank_p2) 
        	(plank_plank_4 ?plank_p3 ?plank_p2) 
        	(plank_plank_5 ?plank_p1 ?plank_p2) 
        	(not (loc_plank_0 loc_plankTarget_Const ?plank_p2))
        	(not (plank_plank_0 ?plank_p1 ?plank_p2))
        	(not (plank_plank_0 ?plank_p3 ?plank_p2))
        	(not (plank_plank_1 ?plank_p1 ?plank_p2))
        	(not (plank_plank_1 ?plank_p3 ?plank_p2))
        	(not (plank_plank_2 ?plank_p1 ?plank_p2))
        	(not (plank_plank_2 ?plank_p3 ?plank_p2))
        	(not (plank_plank_3 ?plank_p1 ?plank_p2))
        	(not (plank_plank_3 ?plank_p3 ?plank_p2))
        	(not (plank_plank_4 ?plank_p1 ?plank_p2))
        	(not (plank_plank_5 ?plank_p3 ?plank_p2))
        	(not (plank_plank_6 ?plank_p1 ?plank_p2))
        	(not (plank_plank_6 ?plank_p3 ?plank_p2))
        	(not (plank_plank_7 ?plank_p1 ?plank_p2))
        	(not (plank_plank_7 ?plank_p3 ?plank_p2))
        	(not (plank_plank_8 ?plank_p1 ?plank_p2))
        	(not (plank_plank_8 ?plank_p3 ?plank_p2))
        	(not (plank_plank_9 ?plank_p1 ?plank_p2))
        	(not (plank_plank_9 ?plank_p3 ?plank_p2))
        	(not (clear3_plank_plank_4 ?plank_p3)) 
        	(not (clear3_plank_plank_5 ?plank_p1)) 
    ) 
)

(:action a13 
    :parameters ( ?gripper_extra_p1 - gripper  ?plank_p3 - plank  ?plank_p2 - plank  
            ?plank_p1 - plank )
    :precondition (and 
        	(not (= ?plank_p3 ?plank_p2))
        	(not (= ?plank_p3 ?plank_p1))
        	(not (= ?plank_p2 ?plank_p1))
        	(loc_plank_0 loc_plankTarget_Const ?plank_p2)
        	(loc_plank_1 loc_plankTarget_Const ?plank_p1)
        	(loc_plank_1 loc_plankTarget_Const ?plank_p3)
        	(gripper_plank_0 ?gripper_extra_p1 ?plank_p1)
        	(gripper_plank_0 ?gripper_extra_p1 ?plank_p3)
        	(gripper_plank_1 ?gripper_extra_p1 ?plank_p2)
        	(plank_plank_0 ?plank_p1 ?plank_p1)
        	(plank_plank_0 ?plank_p1 ?plank_p2)
        	(plank_plank_0 ?plank_p1 ?plank_p3)
        	(plank_plank_0 ?plank_p2 ?plank_p1)
        	(plank_plank_0 ?plank_p2 ?plank_p2)
        	(plank_plank_0 ?plank_p2 ?plank_p3)
        	(plank_plank_0 ?plank_p3 ?plank_p2)
        	(plank_plank_0 ?plank_p3 ?plank_p3)
        	(plank_plank_4 ?plank_p3 ?plank_p1)
    ) 
    :effect (and 
         	(loc_plank_1 loc_plankTarget_Const ?plank_p2) 
        	(plank_plank_8 ?plank_p1 ?plank_p2) 
        	(plank_plank_9 ?plank_p3 ?plank_p2) 
        	(not (loc_plank_0 loc_plankTarget_Const ?plank_p2))
        	(not (plank_plank_0 ?plank_p1 ?plank_p2))
        	(not (plank_plank_0 ?plank_p3 ?plank_p2))
        	(not (plank_plank_1 ?plank_p1 ?plank_p2))
        	(not (plank_plank_1 ?plank_p3 ?plank_p2))
        	(not (plank_plank_2 ?plank_p1 ?plank_p2))
        	(not (plank_plank_2 ?plank_p3 ?plank_p2))
        	(not (plank_plank_3 ?plank_p1 ?plank_p2))
        	(not (plank_plank_3 ?plank_p3 ?plank_p2))
        	(not (plank_plank_4 ?plank_p1 ?plank_p2))
        	(not (plank_plank_4 ?plank_p3 ?plank_p2))
        	(not (plank_plank_5 ?plank_p1 ?plank_p2))
        	(not (plank_plank_5 ?plank_p3 ?plank_p2))
        	(not (plank_plank_6 ?plank_p1 ?plank_p2))
        	(not (plank_plank_6 ?plank_p3 ?plank_p2))
        	(not (plank_plank_7 ?plank_p1 ?plank_p2))
        	(not (plank_plank_7 ?plank_p3 ?plank_p2))
        	(not (plank_plank_8 ?plank_p3 ?plank_p2))
        	(not (plank_plank_9 ?plank_p1 ?plank_p2))
        	(not (clear3_plank_plank_8 ?plank_p1)) 
        	(not (clear3_plank_plank_9 ?plank_p3)) 
    ) 
)

(:action a14 
    :parameters ( ?gripper_extra_p1 - gripper  ?plank_p4 - plank  ?plank_p3 - plank  
    ?plank_p2 - plank  ?plank_p1 - plank )
    :precondition (and 
        	(not (= ?plank_p4 ?plank_p3))
        	(not (= ?plank_p4 ?plank_p2))
        	(not (= ?plank_p4 ?plank_p1))
        	(not (= ?plank_p3 ?plank_p2))
        	(not (= ?plank_p3 ?plank_p1))
        	(not (= ?plank_p2 ?plank_p1))
        	(loc_plank_0 loc_plankTarget_Const ?plank_p2)
        	(loc_plank_1 loc_plankTarget_Const ?plank_p1)
        	(loc_plank_1 loc_plankTarget_Const ?plank_p3)
        	(loc_plank_1 loc_plankTarget_Const ?plank_p4)
        	(gripper_plank_0 ?gripper_extra_p1 ?plank_p1)
        	(gripper_plank_0 ?gripper_extra_p1 ?plank_p3)
        	(gripper_plank_0 ?gripper_extra_p1 ?plank_p4)
        	(gripper_plank_1 ?gripper_extra_p1 ?plank_p2)
        	(plank_plank_0 ?plank_p1 ?plank_p1)
        	(plank_plank_0 ?plank_p1 ?plank_p2)
        	(plank_plank_0 ?plank_p2 ?plank_p1)
        	(plank_plank_0 ?plank_p2 ?plank_p2)
        	(plank_plank_0 ?plank_p2 ?plank_p3)
        	(plank_plank_0 ?plank_p2 ?plank_p4)
        	(plank_plank_0 ?plank_p3 ?plank_p1)
        	(plank_plank_0 ?plank_p3 ?plank_p2)
        	(plank_plank_0 ?plank_p3 ?plank_p3)
        	(plank_plank_0 ?plank_p4 ?plank_p1)
        	(plank_plank_0 ?plank_p4 ?plank_p2)
        	(plank_plank_0 ?plank_p4 ?plank_p3)
        	(plank_plank_0 ?plank_p4 ?plank_p4)
        	(plank_plank_2 ?plank_p1 ?plank_p4)
        	(plank_plank_4 ?plank_p1 ?plank_p3)
        	(plank_plank_6 ?plank_p3 ?plank_p4)
    ) 
    :effect (and 
         	(loc_plank_1 loc_plankTarget_Const ?plank_p2) 
        	(plank_plank_1 ?plank_p3 ?plank_p2) 
        	(plank_plank_3 ?plank_p1 ?plank_p2) 
        	(plank_plank_4 ?plank_p4 ?plank_p2) 
        	(not (loc_plank_0 loc_plankTarget_Const ?plank_p2))
        	(not (plank_plank_0 ?plank_p1 ?plank_p2))
        	(not (plank_plank_0 ?plank_p3 ?plank_p2))
        	(not (plank_plank_0 ?plank_p4 ?plank_p2))
        	(not (plank_plank_1 ?plank_p1 ?plank_p2))
        	(not (plank_plank_1 ?plank_p4 ?plank_p2))
        	(not (plank_plank_2 ?plank_p1 ?plank_p2))
        	(not (plank_plank_2 ?plank_p3 ?plank_p2))
        	(not (plank_plank_2 ?plank_p4 ?plank_p2))
        	(not (plank_plank_3 ?plank_p3 ?plank_p2))
        	(not (plank_plank_3 ?plank_p4 ?plank_p2))
        	(not (plank_plank_4 ?plank_p1 ?plank_p2))
        	(not (plank_plank_4 ?plank_p3 ?plank_p2))
        	(not (plank_plank_5 ?plank_p1 ?plank_p2))
        	(not (plank_plank_5 ?plank_p3 ?plank_p2))
        	(not (plank_plank_5 ?plank_p4 ?plank_p2))
        	(not (plank_plank_6 ?plank_p1 ?plank_p2))
        	(not (plank_plank_6 ?plank_p3 ?plank_p2))
        	(not (plank_plank_6 ?plank_p4 ?plank_p2))
        	(not (plank_plank_7 ?plank_p1 ?plank_p2))
        	(not (plank_plank_7 ?plank_p3 ?plank_p2))
        	(not (plank_plank_7 ?plank_p4 ?plank_p2))
        	(not (plank_plank_8 ?plank_p1 ?plank_p2))
        	(not (plank_plank_8 ?plank_p3 ?plank_p2))
        	(not (plank_plank_8 ?plank_p4 ?plank_p2))
        	(not (plank_plank_9 ?plank_p1 ?plank_p2))
        	(not (plank_plank_9 ?plank_p3 ?plank_p2))
        	(not (plank_plank_9 ?plank_p4 ?plank_p2))
        	(not (clear3_plank_plank_1 ?plank_p3)) 
        	(not (clear3_plank_plank_3 ?plank_p1)) 
        	(not (clear3_plank_plank_4 ?plank_p4)) 
     ) 
)

(:action a15 
    :parameters ( ?gripper_extra_p1 - gripper  ?plank_p3 - plank  ?plank_p2 - plank  
            ?plank_p1 - plank )
    :precondition (and 
        	(not (= ?plank_p3 ?plank_p2))
        	(not (= ?plank_p3 ?plank_p1))
        	(not (= ?plank_p2 ?plank_p1))
        	(loc_plank_0 loc_plankTarget_Const ?plank_p2)
        	(loc_plank_1 loc_plankTarget_Const ?plank_p1)
        	(loc_plank_1 loc_plankTarget_Const ?plank_p3)
        	(gripper_plank_0 ?gripper_extra_p1 ?plank_p1)
        	(gripper_plank_0 ?gripper_extra_p1 ?plank_p3)
        	(gripper_plank_1 ?gripper_extra_p1 ?plank_p2)
        	(plank_plank_0 ?plank_p1 ?plank_p1)
        	(plank_plank_0 ?plank_p1 ?plank_p2)
        	(plank_plank_0 ?plank_p2 ?plank_p1)
        	(plank_plank_0 ?plank_p2 ?plank_p2)
        	(plank_plank_0 ?plank_p2 ?plank_p3)
        	(plank_plank_0 ?plank_p3 ?plank_p1)
        	(plank_plank_0 ?plank_p3 ?plank_p2)
        	(plank_plank_0 ?plank_p3 ?plank_p3)
        	(plank_plank_4 ?plank_p1 ?plank_p3)
    ) 
    :effect (and 
         	(loc_plank_1 loc_plankTarget_Const ?plank_p2) 
        	(plank_plank_1 ?plank_p3 ?plank_p2) 
        	(plank_plank_3 ?plank_p1 ?plank_p2) 
        	(not (loc_plank_0 loc_plankTarget_Const ?plank_p2))
        	(not (plank_plank_0 ?plank_p1 ?plank_p2))
        	(not (plank_plank_0 ?plank_p3 ?plank_p2))
        	(not (plank_plank_1 ?plank_p1 ?plank_p2))
        	(not (plank_plank_2 ?plank_p1 ?plank_p2))
        	(not (plank_plank_2 ?plank_p3 ?plank_p2))
        	(not (plank_plank_3 ?plank_p3 ?plank_p2))
        	(not (plank_plank_4 ?plank_p1 ?plank_p2))
        	(not (plank_plank_4 ?plank_p3 ?plank_p2))
        	(not (plank_plank_5 ?plank_p1 ?plank_p2))
        	(not (plank_plank_5 ?plank_p3 ?plank_p2))
        	(not (plank_plank_6 ?plank_p1 ?plank_p2))
        	(not (plank_plank_6 ?plank_p3 ?plank_p2))
        	(not (plank_plank_7 ?plank_p1 ?plank_p2))
        	(not (plank_plank_7 ?plank_p3 ?plank_p2))
        	(not (plank_plank_8 ?plank_p1 ?plank_p2))
        	(not (plank_plank_8 ?plank_p3 ?plank_p2))
        	(not (plank_plank_9 ?plank_p1 ?plank_p2))
        	(not (plank_plank_9 ?plank_p3 ?plank_p2))
        	(not (clear3_plank_plank_1 ?plank_p3)) 
        	(not (clear3_plank_plank_3 ?plank_p1)) 
    ) 
)

(:action a16 
    :parameters ( ?gripper_extra_p1 - gripper  ?plank_p4 - plank  ?plank_p3 - plank  ?plank_p2 - plank  
            ?plank_p1 - plank )
    :precondition (and 
        	(not (= ?plank_p4 ?plank_p3))
        	(not (= ?plank_p4 ?plank_p2))
        	(not (= ?plank_p4 ?plank_p1))
        	(not (= ?plank_p3 ?plank_p2))
        	(not (= ?plank_p3 ?plank_p1))
        	(not (= ?plank_p2 ?plank_p1))
        	(loc_plank_0 loc_plankTarget_Const ?plank_p2)
        	(loc_plank_1 loc_plankTarget_Const ?plank_p1)
        	(loc_plank_1 loc_plankTarget_Const ?plank_p3)
        	(loc_plank_1 loc_plankTarget_Const ?plank_p4)
        	(gripper_plank_0 ?gripper_extra_p1 ?plank_p1)
        	(gripper_plank_0 ?gripper_extra_p1 ?plank_p3)
        	(gripper_plank_0 ?gripper_extra_p1 ?plank_p4)
        	(gripper_plank_1 ?gripper_extra_p1 ?plank_p2)
        	(plank_plank_0 ?plank_p1 ?plank_p1)
        	(plank_plank_0 ?plank_p1 ?plank_p2)
        	(plank_plank_0 ?plank_p1 ?plank_p3)
        	(plank_plank_0 ?plank_p1 ?plank_p4)
        	(plank_plank_0 ?plank_p2 ?plank_p1)
        	(plank_plank_0 ?plank_p2 ?plank_p2)
        	(plank_plank_0 ?plank_p2 ?plank_p3)
        	(plank_plank_0 ?plank_p2 ?plank_p4)
        	(plank_plank_0 ?plank_p3 ?plank_p1)
        	(plank_plank_0 ?plank_p3 ?plank_p2)
        	(plank_plank_0 ?plank_p3 ?plank_p3)
        	(plank_plank_0 ?plank_p3 ?plank_p4)
        	(plank_plank_0 ?plank_p4 ?plank_p2)
        	(plank_plank_0 ?plank_p4 ?plank_p3)
        	(plank_plank_0 ?plank_p4 ?plank_p4)
        	(plank_plank_4 ?plank_p4 ?plank_p1)
    ) 
    :effect (and 
         	(loc_plank_1 loc_plankTarget_Const ?plank_p2) 
        	(plank_plank_2 ?plank_p4 ?plank_p2) 
        	(plank_plank_4 ?plank_p3 ?plank_p2) 
        	(plank_plank_6 ?plank_p1 ?plank_p2) 
        	(not (loc_plank_0 loc_plankTarget_Const ?plank_p2))
        	(not (plank_plank_0 ?plank_p1 ?plank_p2))
        	(not (plank_plank_0 ?plank_p3 ?plank_p2))
        	(not (plank_plank_0 ?plank_p4 ?plank_p2))
        	(not (plank_plank_1 ?plank_p1 ?plank_p2))
        	(not (plank_plank_1 ?plank_p3 ?plank_p2))
        	(not (plank_plank_1 ?plank_p4 ?plank_p2))
        	(not (plank_plank_2 ?plank_p1 ?plank_p2))
        	(not (plank_plank_2 ?plank_p3 ?plank_p2))
        	(not (plank_plank_3 ?plank_p1 ?plank_p2))
        	(not (plank_plank_3 ?plank_p3 ?plank_p2))
        	(not (plank_plank_3 ?plank_p4 ?plank_p2))
        	(not (plank_plank_4 ?plank_p1 ?plank_p2))
        	(not (plank_plank_4 ?plank_p4 ?plank_p2))
        	(not (plank_plank_5 ?plank_p1 ?plank_p2))
        	(not (plank_plank_5 ?plank_p3 ?plank_p2))
        	(not (plank_plank_5 ?plank_p4 ?plank_p2))
        	(not (plank_plank_6 ?plank_p3 ?plank_p2))
        	(not (plank_plank_6 ?plank_p4 ?plank_p2))
        	(not (plank_plank_7 ?plank_p1 ?plank_p2))
        	(not (plank_plank_7 ?plank_p3 ?plank_p2))
        	(not (plank_plank_7 ?plank_p4 ?plank_p2))
        	(not (plank_plank_8 ?plank_p1 ?plank_p2))
        	(not (plank_plank_8 ?plank_p3 ?plank_p2))
        	(not (plank_plank_8 ?plank_p4 ?plank_p2))
        	(not (plank_plank_9 ?plank_p1 ?plank_p2))
        	(not (plank_plank_9 ?plank_p3 ?plank_p2))
        	(not (plank_plank_9 ?plank_p4 ?plank_p2))
        	(not (clear3_plank_plank_2 ?plank_p4)) 
        	(not (clear3_plank_plank_4 ?plank_p3)) 
        	(not (clear3_plank_plank_6 ?plank_p1)) 
    ) 
)

(:action a17 
    :parameters ( ?gripper_extra_p1 - gripper  ?plank_p3 - plank  ?plank_p2 - plank  
            ?plank_p1 - plank )
    :precondition (and 
        	(not (= ?plank_p3 ?plank_p2))
        	(not (= ?plank_p3 ?plank_p1))
        	(not (= ?plank_p2 ?plank_p1))
        	(loc_plank_0 loc_plankTarget_Const ?plank_p2)
        	(loc_plank_1 loc_plankTarget_Const ?plank_p1)
        	(loc_plank_1 loc_plankTarget_Const ?plank_p3)
        	(gripper_plank_0 ?gripper_extra_p1 ?plank_p1)
        	(gripper_plank_0 ?gripper_extra_p1 ?plank_p3)
        	(gripper_plank_1 ?gripper_extra_p1 ?plank_p2)
        	(plank_plank_0 ?plank_p1 ?plank_p1)
        	(plank_plank_0 ?plank_p1 ?plank_p2)
        	(plank_plank_0 ?plank_p1 ?plank_p3)
        	(plank_plank_0 ?plank_p2 ?plank_p1)
        	(plank_plank_0 ?plank_p2 ?plank_p2)
        	(plank_plank_0 ?plank_p2 ?plank_p3)
        	(plank_plank_0 ?plank_p3 ?plank_p1)
        	(plank_plank_0 ?plank_p3 ?plank_p2)
        	(plank_plank_0 ?plank_p3 ?plank_p3)
    ) 
    :effect (and 
         	(loc_plank_1 loc_plankTarget_Const ?plank_p2) 
        	(plank_plank_4 ?plank_p1 ?plank_p2) 
        	(plank_plank_7 ?plank_p3 ?plank_p2) 
        	(not (loc_plank_0 loc_plankTarget_Const ?plank_p2))
        	(not (plank_plank_0 ?plank_p1 ?plank_p2))
        	(not (plank_plank_0 ?plank_p3 ?plank_p2))
        	(not (plank_plank_1 ?plank_p1 ?plank_p2))
        	(not (plank_plank_1 ?plank_p3 ?plank_p2))
        	(not (plank_plank_2 ?plank_p1 ?plank_p2))
        	(not (plank_plank_2 ?plank_p3 ?plank_p2))
        	(not (plank_plank_3 ?plank_p1 ?plank_p2))
        	(not (plank_plank_3 ?plank_p3 ?plank_p2))
        	(not (plank_plank_4 ?plank_p3 ?plank_p2))
        	(not (plank_plank_5 ?plank_p1 ?plank_p2))
        	(not (plank_plank_5 ?plank_p3 ?plank_p2))
        	(not (plank_plank_6 ?plank_p1 ?plank_p2))
        	(not (plank_plank_6 ?plank_p3 ?plank_p2))
        	(not (plank_plank_7 ?plank_p1 ?plank_p2))
        	(not (plank_plank_8 ?plank_p1 ?plank_p2))
        	(not (plank_plank_8 ?plank_p3 ?plank_p2))
        	(not (plank_plank_9 ?plank_p1 ?plank_p2))
        	(not (plank_plank_9 ?plank_p3 ?plank_p2))
        	(not (clear3_plank_plank_4 ?plank_p1)) 
        	(not (clear3_plank_plank_7 ?plank_p3)) 
    ) 
))
\end{Verbatim}
